Supersymmetric QCD correction to top-quark production at the Tevatron

We calculate the supersymmetric QCD correction to top-quark production at the Fermilab Tevatron, allowing for arbitrary left-right mixing of the squarks. We find that the correction is significant for several combinations of gluino and squark masses, e.g. +33% for m_{\tilde g}=200 GeV, m_{\tilde t} = m_{\tilde q} =75 GeV.

==> 20rntt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2448,1900)(0,0)
\special{psfile=20rnt.ps llx=0 lly=0 urx=490 ury=444 rwi=4900}
\put(1872,1187){\makebox(0,0)[r]{300~GeV}}
\put(1872,1287){\makebox(0,0)[r]{200~GeV}}
\put(1872,1387){\makebox(0,0)[r]{150~GeV}}
\put(1872,1487){\makebox(0,0)[r]{100~GeV}}
\put(1872,1587){\makebox(0,0)[r]{75~GeV}}
\put(1872,1662){\makebox(0,0)[r]{$m_{\widetilde{t}}=50$~GeV}}
\put(1317,101){\makebox(0,0){$m_{\widetilde{q}}$~(GeV)}}
\put(150,1075){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta\sigma /\sigma_0$~(\%)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2285,251){\makebox(0,0){1000}}
\put(1898,251){\makebox(0,0){800}}
\put(1511,251){\makebox(0,0){600}}
\put(1124,251){\makebox(0,0){400}}
\put(737,251){\makebox(0,0){200}}
\put(350,251){\makebox(0,0){0}}
\put(300,1800){\makebox(0,0)[r]{45}}
\put(300,1639){\makebox(0,0)[r]{40}}
\put(300,1478){\makebox(0,0)[r]{35}}
\put(300,1317){\makebox(0,0)[r]{30}}
\put(300,1156){\makebox(0,0)[r]{25}}
\put(300,995){\makebox(0,0)[r]{20}}
\put(300,834){\makebox(0,0)[r]{15}}
\put(300,673){\makebox(0,0)[r]{10}}
\put(300,512){\makebox(0,0)[r]{5}}
\put(300,351){\makebox(0,0)[r]{0}}
\end{picture}


==> allangt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2448,2483)(0,0)
\special{psfile=allang.ps llx=0 lly=0 urx=490 ury=580 rwi=4900}
\put(1104,487){\makebox(0,0)[r]{500~GeV}}
\put(1104,587){\makebox(0,0)[r]{300~GeV}}
\put(1104,687){\makebox(0,0)[r]{100~GeV}}
\put(1104,762){\makebox(0,0)[r]{$m_{\widetilde{t}_1} = 50$~GeV}}
\put(1720,1121){\makebox(0,0)[l]{$\theta_{\widetilde{t}} = 45^\circ$}}
\put(1720,1760){\makebox(0,0)[l]{$\theta_{\widetilde{t}} = 90^\circ$}}
\put(1720,2137){\makebox(0,0)[l]{$\theta_{\widetilde{t}} = 135^\circ$}}
\put(1342,101){\makebox(0,0){$\Delta m_{\widetilde{t}}$~(GeV)}}
\put(150,1367){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta\sigma(\Delta m_{\widetilde{t}})/\Delta\sigma(0)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2285,251){\makebox(0,0){1000}}
\put(1908,251){\makebox(0,0){800}}
\put(1531,251){\makebox(0,0){600}}
\put(1154,251){\makebox(0,0){400}}
\put(777,251){\makebox(0,0){200}}
\put(400,251){\makebox(0,0){0}}
\put(350,2384){\makebox(0,0)[r]{1.0}}
\put(350,2094){\makebox(0,0)[r]{0.8}}
\put(350,1803){\makebox(0,0)[r]{0.6}}
\put(350,1513){\makebox(0,0)[r]{0.4}}
\put(350,1222){\makebox(0,0)[r]{0.2}}
\put(350,932){\makebox(0,0)[r]{0}}
\put(350,641){\makebox(0,0)[r]{-0.2}}
\put(350,351){\makebox(0,0)[r]{-0.4}}
\end{picture}


==> nrrtt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2448,1900)(0,0)
\special{psfile=nrrt.ps llx=0 lly=0 urx=490 ury=444 rwi=4900}
\put(1872,1087){\makebox(0,0)[r]{500~GeV}}
\put(1872,1187){\makebox(0,0)[r]{300~GeV}}
\put(1872,1287){\makebox(0,0)[r]{200~GeV}}
\put(1872,1387){\makebox(0,0)[r]{150~GeV}}
\put(1872,1487){\makebox(0,0)[r]{100~GeV}}
\put(1872,1587){\makebox(0,0)[r]{75~GeV}}
\put(1872,1662){\makebox(0,0)[r]{$m_{\widetilde{t}}=m_{\widetilde{q}}=50$~GeV}}
\put(1342,101){\makebox(0,0){$m_{\widetilde{g}}$~(GeV)}}
\put(150,1075){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta\sigma /\sigma_0$~(\%)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2285,251){\makebox(0,0){1000}}
\put(2076,251){\makebox(0,0){900}}
\put(1866,251){\makebox(0,0){800}}
\put(1657,251){\makebox(0,0){700}}
\put(1447,251){\makebox(0,0){600}}
\put(1238,251){\makebox(0,0){500}}
\put(1028,251){\makebox(0,0){400}}
\put(819,251){\makebox(0,0){300}}
\put(609,251){\makebox(0,0){200}}
\put(400,251){\makebox(0,0){100}}
\put(350,1800){\makebox(0,0)[r]{50}}
\put(350,1559){\makebox(0,0)[r]{40}}
\put(350,1317){\makebox(0,0)[r]{30}}
\put(350,1076){\makebox(0,0)[r]{20}}
\put(350,834){\makebox(0,0)[r]{10}}
\put(350,593){\makebox(0,0)[r]{0}}
\put(350,351){\makebox(0,0)[r]{-10}}
\end{picture}


==> range0t.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2448,1900)(0,0)
\special{psfile=range0.ps llx=0 lly=0 urx=490 ury=444 rwi=4900}
\put(1872,1287){\makebox(0,0)[r]{Boxes}}
\put(1872,1387){\makebox(0,0)[r]{Scalar}}
\put(1872,1487){\makebox(0,0)[r]{Vector}}
\put(1872,1587){\makebox(0,0)[r]{Vacuum}}
\put(1872,1687){\makebox(0,0)[r]{Total}}
\put(1342,101){\makebox(0,0){$m_{\widetilde{q}}=m_{\widetilde{t}}$~(GeV)}}
\put(150,1075){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta\sigma/\sigma_0$~(\%)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2285,251){\makebox(0,0){1000}}
\put(1908,251){\makebox(0,0){800}}
\put(1531,251){\makebox(0,0){600}}
\put(1154,251){\makebox(0,0){400}}
\put(777,251){\makebox(0,0){200}}
\put(400,251){\makebox(0,0){0}}
\put(350,1668){\makebox(0,0)[r]{40}}
\put(350,1405){\makebox(0,0)[r]{30}}
\put(350,1141){\makebox(0,0)[r]{20}}
\put(350,878){\makebox(0,0)[r]{10}}
\put(350,614){\makebox(0,0)[r]{0}}
\put(350,351){\makebox(0,0)[r]{-10}}
\end{picture}


==> rnntt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2448,1900)(0,0)
\special{psfile=rnnt.ps llx=0 lly=0 urx=490 ury=444 rwi=4900}
\put(1872,1087){\makebox(0,0)[r]{500~GeV}}
\put(1872,1187){\makebox(0,0)[r]{400~GeV}}
\put(1872,1287){\makebox(0,0)[r]{300~GeV}}
\put(1872,1387){\makebox(0,0)[r]{250~GeV}}
\put(1872,1487){\makebox(0,0)[r]{200~GeV}}
\put(1872,1587){\makebox(0,0)[r]{175~GeV}}
\put(1872,1662){\makebox(0,0)[r]{$m_{\widetilde{g}}=150$~GeV}}
\put(1342,101){\makebox(0,0){$m_{\widetilde{q}}=m_{\widetilde{t}}$~(GeV)}}
\put(150,1075){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta\sigma /\sigma_0$~(\%)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2285,251){\makebox(0,0){600}}
\put(1942,251){\makebox(0,0){500}}
\put(1600,251){\makebox(0,0){400}}
\put(1257,251){\makebox(0,0){300}}
\put(914,251){\makebox(0,0){200}}
\put(571,251){\makebox(0,0){100}}
\put(350,1679){\makebox(0,0)[r]{40}}
\put(350,1438){\makebox(0,0)[r]{30}}
\put(350,1196){\makebox(0,0)[r]{20}}
\put(350,955){\makebox(0,0)[r]{10}}
\put(350,713){\makebox(0,0)[r]{0}}
\put(350,472){\makebox(0,0)[r]{-10}}
\end{picture}


==> zrrs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2448,1468)(0,0)
\special{psfile=15rrs.ps llx=0 lly=0 urx=490 ury=343 rwi=4900}
\put(150,859){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d\sigma /dM_{t\bar t}$~(fb/GeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(800,600){\makebox(0,0){$m_{\widetilde{g}}=150$~GeV}}
\put(300,1368){\makebox(0,0)[r]{30}}
\put(300,1199){\makebox(0,0)[r]{25}}
\put(300,1029){\makebox(0,0)[r]{20}}
\put(300,860){\makebox(0,0)[r]{15}}
\put(300,690){\makebox(0,0)[r]{10}}
\put(300,521){\makebox(0,0)[r]{5}}
\put(300,351){\makebox(0,0)[r]{0}}
\end{picture}
\begin{picture}(2448,1018)(0,0)
\special{psfile=17rrs.ps llx=0 lly=0 urx=490 ury=343 rwi=4900}
\put(1872,655){\makebox(0,0)[r]{300~GeV}}
\put(1872,755){\makebox(0,0)[r]{200~GeV}}
\put(1872,855){\makebox(0,0)[r]{150~GeV}}
\put(1872,955){\makebox(0,0)[r]{100~GeV}}
\put(1872,1055){\makebox(0,0)[r]{75~GeV}}
\put(1872,1130){\makebox(0,0)[r]{$m_{\widetilde{t}}=m_{\widetilde{q}}=50$~GeV}}
\put(1872,1255){\makebox(0,0)[r]{Tree Level}}
\put(150,859){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d\sigma /dM_{t\bar t}$~(fb/GeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(800,600){\makebox(0,0){$m_{\widetilde{g}}=175$~GeV}}
%\put(300,1368){\makebox(0,0)[r]{45}}
\put(300,1255){\makebox(0,0)[r]{40}}
\put(300,1142){\makebox(0,0)[r]{35}}
\put(300,1029){\makebox(0,0)[r]{30}}
\put(300,916){\makebox(0,0)[r]{25}}
\put(300,803){\makebox(0,0)[r]{20}}
\put(300,690){\makebox(0,0)[r]{15}}
\put(300,577){\makebox(0,0)[r]{10}}
\put(300,464){\makebox(0,0)[r]{5}}
\put(300,351){\makebox(0,0)[r]{0}}
\end{picture}
\begin{picture}(2448,1018)(0,0)
\special{psfile=20rrs.ps llx=0 lly=0 urx=490 ury=343 rwi=4900}
\put(150,859){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d\sigma /dM_{t\bar t}$~(fb/GeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(800,600){\makebox(0,0){$m_{\widetilde{g}}=200$~GeV}}
%\put(300,1368){\makebox(0,0)[r]{50}}
\put(300,1266){\makebox(0,0)[r]{45}}
\put(300,1165){\makebox(0,0)[r]{40}}
\put(300,1063){\makebox(0,0)[r]{35}}
\put(300,961){\makebox(0,0)[r]{30}}
\put(300,860){\makebox(0,0)[r]{25}}
\put(300,758){\makebox(0,0)[r]{20}}
\put(300,656){\makebox(0,0)[r]{15}}
\put(300,554){\makebox(0,0)[r]{10}}
\put(300,453){\makebox(0,0)[r]{5}}
\put(300,351){\makebox(0,0)[r]{0}}
\end{picture}
\begin{picture}(2448,1018)(0,0)
\special{psfile=22rrs.ps llx=0 lly=0 urx=490 ury=343 rwi=4900}
\put(1317,101){\makebox(0,0){$M_{t\bar t}$~(GeV)}}
\put(150,859){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d\sigma /dM_{t\bar t}$~(fb/GeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(800,600){\makebox(0,0){$m_{\widetilde{g}}=225$~GeV}}
\put(2285,251){\makebox(0,0){550}}
\put(1801,251){\makebox(0,0){500}}
\put(1318,251){\makebox(0,0){450}}
\put(834,251){\makebox(0,0){400}}
\put(350,251){\makebox(0,0){350}}
%\put(300,1368){\makebox(0,0)[r]{35}}
\put(300,1223){\makebox(0,0)[r]{30}}
\put(300,1077){\makebox(0,0)[r]{25}}
\put(300,932){\makebox(0,0)[r]{20}}
\put(300,787){\makebox(0,0)[r]{15}}
\put(300,642){\makebox(0,0)[r]{10}}
\put(300,496){\makebox(0,0)[r]{5}}
\put(300,351){\makebox(0,0)[r]{0}}
\end{picture}

